Adaptive Data-Resilient Multi-Modal Hierarchical Multi-Label Book Genre Identification

Identifying fine-grained book genres is essential for enhancing user experience through efficient discovery, personalized recommendations, and improved reader engagement. At the same time, it provides publishers and marketers with valuable insights into consumer preferences and emerging market trends. While traditional genre classification methods predominantly rely on textual reviews or content analysis, the integration of additional modalities, such as book covers, blurbs, and metadata, offers richer contextual cues. However, the effectiveness of such multi-modal systems is often hindered by incomplete, noisy, or missing data across modalities. To address this, we propose IMAGINE (Intelligent Multi-modal Adaptive Genre Identification NEtwork), a framework designed to leverage multi-modal data while remaining robust to missing or unreliable information. IMAGINE learns modality-specific feature representations and adaptively prioritizes the most informative sources available at inference time. It further employs a hierarchical classification strategy, grounded in a curated taxonomy of book genres, to capture inter-genre relationships and support multi-label assignments reflective of real-world literary diversity. A key strength of IMAGINE is its adaptability: it maintains high predictive performance even when one modality, such as text or image, is unavailable. We also curated a large-scale hierarchical dataset that structures book genres into multiple levels of granularity, allowing for a more comprehensive evaluation. Experimental results demonstrate that IMAGINE outperformed strong baselines in various settings, with significant gains in scenarios involving incomplete modality-specific data.

==> tables/coverpage_description_results.tex <==
% \begin{table}[!t]
% \centering
% \caption{Comparison with various $UM_v$ and $UM_d$}
% \begin{adjustbox}{width=0.4\textwidth} 
% \begin{tabular}{c|l|cc| cc|cc}

% \cline{2-8} 
%  % \multicolumn{1}{c}{} & \multirow{3}{*}{\textbf{Feature Extractor}} & \multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Level-1}}} & \multicolumn{4}{c}{\textbf{Level-2}} \\ \cline{5-8} 
 
%  \multicolumn{1}{c}{} & \multirow{2}{*}{\textbf{Feature Extractor}}  & \multicolumn{2}{c|}{\textbf{Level-1}}& \multicolumn{2}{c|}{~\textbf{Level-2: Fiction}~}& \multicolumn{2}{c}{\textbf{Level-2: Non-fiction}} \\ \cline{3-8} 
% \multicolumn{1}{c}{}  & & {{${\cal{F}}\uparrow$}} & {${\cal{A}}\uparrow$} &  {{${\cal{F}}_{m}\uparrow$}} & {{${\cal{BA}}_{m}\uparrow$}}  &  {{${\cal{F}}_{m}\uparrow$}} & {{${\cal{BA}}_{m}\uparrow$}}  \\ 
% \hline \hline 
% \multirow{16}{*}{{$UM_v$}} & EfficientFormer \cite{EfficientFormer} & 72.25 & 75.01 & \underline{61.45} & \underline{75.90} & 53.49 & 71.46 \\

% & ViT-B/16 \cite{ViT} & 79.02 & 75.79 & 56.85 & 72.38 & 54.27 & 71.86 \\

% & EfficientNet-B3 \cite{EfficientNet-B3} & 78.98 & 78.50 & 59.85 & 73.92 & 52.32 & 71.26 \\

% & RegNet \cite{RegNet} & 83.80 & 82.13 & 41.57 & 64.97 & 42.82 & 65.80 \\

% & DINOv2 \cite{DINOv2}  & 83.88 & 82.85 & 32.77 & 64.91 & 8.89 & 51.51 \\

% & ResNeXt-50 \cite{ResNeXt}  & 84.26 & 83.02 & 35.65 & 62.77 & 30.50 & 60.30 \\

% & MobileNetV2 \cite{Moblinetv2} & 84.72 & 83.34 & 32.77 & 60.96 & 9.19 & 52.51 \\

% % & VGG-19 \cite{VGG-19}  & 85.26 & 83.62 & 34.59 & 61.83 & 31.88 & 60.52 \\

% & SwiftFormer \cite{SwiftFormer} & 84.93 & 84.05 & 61.13 & 75.07 & \textbf{61.29} & \textbf{75.72} \\

% % & ResNet-50 \cite{ResNet-50}  & 85.95 & 84.55 & 52.46 & 70.18 & 47.40 & 68.21 \\

% & LeViT \cite{LeViT}  & 86.03 & 84.66 & 56.36 & 72.94 & 52.31 & 71.13 \\
% & DenseNet-121 \cite{DenseNet-121} & 85.90 & 84.76 & 35.55 & 62.41 & 20.73 & 56.50 \\
% & Xception \cite{Xception}  & 86.69 & 85.15 & 28.98 & 59.49 & 28.17 & 59.20 \\
% & BLIP \cite{BLIP}  & 86.82 & 85.58 & 32.46 & 60.94 & 25.87 & 58.31 \\

% & CLIP \cite{CLIP}  & \textbf{87.44} & \underline{85.97} & 26.01 & 58.40 & 16.31 & 54.93 \\
% & Swin-B \cite{SwinT} & \underline{87.32} & \textbf{86.22} & \textbf{68.08} & \textbf{79.46} & \underline{58.71} & \underline{74.13} \\

% \hline

% \multirow{7}{*}{{$UM_d$}}& GPT-2 \cite{GPT-2} & 68.29 & 65.68 & 7.81 & 50.75 & 13.28 & 52.45 \\

% & BLIP \cite{BLIP} & 92.08 & 91.28 & 25.20 & 59.43 & 36.78 & 64.93 \\

% & DistillBERT \cite{DistilBERT} & 94.61 & 93.91 & 58.62 & 75.94 & 64.83 & \underline{81.05} \\

% & BERT \cite{BERT}& 94.99 & 94.41 & 62.36 & 77.97 & 61.51 & 79.50 \\
% & CLIP \cite{CLIP}  & 95.49 & 94.98 & \underline{64.04} & \underline{78.25} & \underline{65.37} & 79.20 \\
% & RoBERTa \cite{RoBERTa} & \underline{96.26} & \underline{95.91} & 57.60 & 76.37 & 52.54 & 73.76 \\
% & XLNet \cite{XLNet} & \textbf{96.43} & \textbf{96.06} & \textbf{70.41} & \textbf{82.42} & \textbf{73.48} & \textbf{84.41} \\
% \hline
% \multicolumn{8}{r}{\footnotesize{{\textbf{Best} and \underline{second-best}} results are marked \textbf{bold} and \underline{underlined}, respectively}}
% \end{tabular}
% \end{adjustbox}
%  \label{tab:coverpage_description_results}
% \end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!t]
    \centering
    \begin{minipage}{0.24\textwidth}
    \centering
     \begin{adjustbox}{width=\textwidth}
     \tiny{(a)} \begin{tikzpicture}[scale=0.60]
            \begin{axis}[
                width=1.55\textwidth,
                height=0.9\textwidth,
                xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
                % x=0.35cm,
                xticklabels={EfficientFormer \cite{EfficientFormer},
                    ViT-B/16 \cite{ViT},
                    EfficientNet-B3 \cite{EfficientNet-B3},
                    RegNet \cite{RegNet},
                    DINOv2 \cite{DINOv2},
                    ResNeXt-50 \cite{ResNeXt},
                    MobileNetV2 \cite{Moblinetv2},
                    SwiftFormer \cite{SwiftFormer},
                    LeViT \cite{LeViT},
                    DenseNet-121 \cite{DenseNet-121},
                    Xception \cite{Xception},
                    BLIP \cite{BLIP},
                    CLIP \cite{CLIP},
                    Swin-B \cite{SwinT}},
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                % legend pos=south east,
                legend columns=3,
                ymajorgrids=true,
                grid style=dashed,
                colormap/cool,
                every axis label/.append style={font=\tiny},
                xticklabel style={rotate=30, anchor=east, font=\tiny},
                every axis tick label/.append style={font=\tiny},
                legend style={font=\tiny, draw=none, fill=none, at={(0.99, 1.3)}}
            ]
            \addplot[color=blue, mark=triangle] coordinates {
            (0, 72.25) (1, 79.02) (2, 78.98) (3, 83.80) (4, 83.88) (5, 84.26) (6, 84.72) (7, 84.93) (8, 86.03) (9, 85.90) (10, 86.69) (11, 86.82) (12, 87.44) (13, 87.32)};
            \addlegendentry{${\mathcal{F}}$}
            
            \addplot[color=darkred, mark=*] coordinates {           
            (0, 75.01) (1, 75.79) (2, 78.50) (3, 82.13) (4, 82.85) (5, 83.02) (6, 83.34) (7, 84.05) (8, 84.66) (9, 84.76) (10, 85.15) (11, 85.58) (12, 85.97) (13, 86.22)};
            \addlegendentry{${\mathcal{A}}$}

             \addplot[color=gray, mark=halfcircle] coordinates {           
            (0, 61.45) (1, 56.85) (2, 59.85) (3, 41.57) (4, 32.77) (5, 35.65) (6, 32.77) (7, 61.13) (8, 56.36) (9, 35.55) (10, 28.98) (11, 32.46) (12, 26.01) (13, 68.08)};
            \addlegendentry{F: ${\mathcal{F}_m}$}

            \addplot[color=orange, mark=square] coordinates {           
            (0, 75.90) (1, 72.38) (2, 73.92) (3, 64.97) (4, 64.91) (5, 62.77) (6, 60.96) (7, 75.07) (8, 72.94) (9, 62.41) (10, 59.49) (11, 60.94) (12, 58.40) (13, 79.46)};
            \addlegendentry{F: ${\mathcal{BA}_m}$}

            \addplot[color=darkgreen, mark=oplus] coordinates {           
            (0, 53.49) (1, 54.27) (2, 52.32) (3, 42.82) (4, 8.89) (5, 30.50) (6, 9.19) (7, 61.29) (8, 52.31) (9, 20.73) (10, 28.17) (11, 25.87) (12, 16.31) (13, 58.71)};
            \addlegendentry{NF: ${\mathcal{F}_m}$}

            \addplot[color=black, mark=diamond] coordinates {           
            (0, 71.46) (1, 71.86) (2, 71.26) (3, 65.80) (4, 51.51) (5, 60.30) (6, 52.51) (7, 75.72) (8, 71.13) (9, 56.50) (10, 59.20) (11, 58.31) (12, 54.93) (13, 74.13)};
            \addlegendentry{NF: ${\mathcal{BA}_m}$}
            \end{axis}
        \end{tikzpicture}
    \end{adjustbox}
     \label{fig:UM_c}
    % \caption*{(a)}
    \end{minipage}
    \hfill
    \begin{minipage}{0.24\textwidth}
    \centering
     \begin{adjustbox}{width=\textwidth}
      \tiny{(b)}    \begin{tikzpicture}[scale=0.60]
            \begin{axis}[
                width=1.35\textwidth,
                height=0.80\textwidth,
                xtick={0, 1, 2, 3, 4, 5, 6},
                xticklabels={GPT-2 \cite{GPT-2}, BLIP \cite{BLIP}, DistillBERT \cite{DistilBERT}, BERT \cite{BERT}, CLIP \cite{CLIP}, RoBERTa \cite{RoBERTa}, XLNet \cite{XLNet}},
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                % legend pos=south east,
                legend columns=2,
                ymajorgrids=true,
                grid style=dashed,
                colormap/cool,
                every axis label/.append style={font=\tiny},
                xticklabel style={rotate=30, anchor=east, font=\tiny},
                every axis tick label/.append style={font=\tiny},
                legend style={font=\tiny, draw=none, fill=none, at={(1.025, 0.48)}}
            ]
            \addplot[color=blue, mark=triangle] coordinates {
            (0, 68.29) (1, 92.08) (2, 94.61) (3, 94.99) (4, 95.49) (5, 96.26) (6, 96.43)};
            \addlegendentry{${\mathcal{F}}$}
            
            \addplot[color=darkred, mark=*] coordinates {
            (0, 65.68) (1, 91.28) (2, 93.91) (3, 94.41) (4, 94.98) (5, 95.91) (6, 96.06)};
            \addlegendentry{${\mathcal{A}}$}

            \addplot[color=gray, mark=halfcircle] coordinates {
            (0, 7.81) (1, 25.20) (2, 58.62) (3, 62.36) (4, 64.04) (5, 57.60) (6, 70.41)};
            \addlegendentry{F: ${\mathcal{F}_m}$}


            \addplot[color=orange, mark=square] coordinates {
            (0, 50.75) (1, 59.43) (2, 75.94) (3, 77.97) (4, 78.25) (5, 76.37) (6, 82.42)};
            \addlegendentry{F: ${\mathcal{BA}_m}$}


            \addplot[color=darkgreen, mark=oplus] coordinates {
            (0, 13.28) (1, 36.78) (2, 64.83) (3, 61.51) (4, 65.37) (5, 52.54) (6, 73.48)};
            \addlegendentry{NF: ${\mathcal{F}_m}$}

            \addplot[color=black, mark=diamond] coordinates {
            (0, 52.45) (1, 64.93) (2, 81.05) (3, 79.50) (4, 79.20) (5, 73.76) (6, 84.41)};
            \addlegendentry{NF: ${\mathcal{BA}_m}$}
            \end{axis}
        \end{tikzpicture}
    \end{adjustbox}
     \label{fig:UM_m}
    % \caption*{\small{(b) $UM_d$}}
    \end{minipage}
    \hfill
    \begin{minipage}{0.24\textwidth}
    \centering
      \begin{adjustbox}{width=\textwidth}
     \tiny{(c)} \begin{tikzpicture}[scale=0.60]
            \begin{axis}[
                width=1.35\textwidth,
                height=0.75\textwidth,
                xtick={0, 1, 2, 3, 4, 5, 6},
                xticklabels={GPT-2 \cite{GPT-2}, BLIP \cite{BLIP}, RoBERTa \cite{RoBERTa}, CLIP \cite{CLIP}, BERT \cite{BERT}, DistilBERT \cite{DistilBERT}, XLNet \cite{XLNet}},
                ymin=60, ymax=100,
                ytick={60, 70, 80, 90, 100},
                % legend pos=south east,
                legend columns=2,
                ymajorgrids=true,
                grid style=dashed,
                colormap/cool,
                every axis label/.append style={font=\tiny},
                xticklabel style={rotate=30, anchor=east, font=\tiny},
                every axis tick label/.append style={font=\tiny},
                legend style={font=\tiny, draw=none, fill=none, at={(0.9, 0.32)}}
            ]
            \addplot[color=blue, mark=triangle] coordinates {
            (0,75.71) (1,87.63) (2,91.26) (3,91.70) (4,92.77) (5, 93.17) (6, 93.34)};
            \addlegendentry{${\mathcal{F}}$}
            
            \addplot[color=orange, mark=*] coordinates {
            (0,67.36) (1,83.94) (2,88.39) (3,88.60) (4,90.38) (5, 90.67) (6, 91.10)};
            \addlegendentry{${\mathcal{A}}$}
            \end{axis}
        \end{tikzpicture}
    \end{adjustbox}
     \label{fig:$UM_c$}
    % \caption*{\small{(c) $UM_c$}}
    \end{minipage}
    \hfill
    \begin{minipage}{0.24\textwidth}
    \centering
     \begin{adjustbox}{width=\textwidth}
     \tiny{(d)}   \begin{tikzpicture}[scale=0.60]
            \begin{axis}[
                width=1.35\textwidth,
                height=0.75\textwidth,
                xtick={0, 1, 2, 3, 4, 5, 6},
                xticklabels={TransR \cite{TransR}, SimplE \cite{SimplE}, DistMult \cite{DistMult}, ComplEx \cite{ComplEx}, Analogy \cite{Analogy}, TransH \cite{TransH}, TransD \cite{transD}},
                ymin=55, ymax=85,
                ytick={55, 65, 75, 85},
                % legend pos=south east,
                legend columns=2,
                ymajorgrids=true,
                grid style=dashed,
                colormap/cool,
                every axis label/.append style={font=\tiny},
                xticklabel style={rotate=30, anchor=east, font=\tiny},
                every axis tick label/.append style={font=\tiny},
                legend style={font=\tiny, draw=none, fill=none, at={(0.9, 0.32)}}
            ]
            \addplot[color=blue, mark=triangle] coordinates {
            (0,74.96) (1,78.11) (2,78.45) (3,78.00) (4, 78.09) (5, 79.40) (6, 79.94)};
            \addlegendentry{${\mathcal{F}}$}
            
            \addplot[color=orange, mark=*] coordinates {
            (0,68.91) (1,69.22) (2,69.53) (3,69.95) (4,70.05) (5,71.61) (6, 72.44)};
            \addlegendentry{${\mathcal{A}}$}
            \end{axis}
        \end{tikzpicture}
    \end{adjustbox}
     \label{fig:UM_m}
    % \caption*{\small{(d) $UM_m$}}
    \end{minipage}
    \caption{Comparison with $UM_v$, $UM_d$, $UM_c$, and $UM_m$}
    \label{fig:feature_extraction}
\end{figure}

==> tables/covertext_metadata_results.tex <==
\begin{table}[!t]
\centering
\caption{Comparison with various $UM_c$ and $UM_m$}
\label{tab:covertext_metadata}
\begin{adjustbox}{width=0.40\textwidth} 
\begin{tabular}{ c| l|cc ||  c|  l|cc}
\hline
\multirow{8}{*}{$UM_c$} & \textbf{Feature Extractor} & ${\cal{F}}\uparrow$ & {${\cal{A}}\uparrow$} &  & \textbf{Feature Extractor} & ${\cal{F}}\uparrow$ & ${\cal{A}}\uparrow$ 
\\ 
\cline{2-4}\cline{6-8}
% \cline{2-4}\cline{6-8}
 & GPT-2 \cite{GPT-2} & 75.71 & 67.36 & \multirow{7}{*}{$UM_m$} & TransR \cite{TransR} & 74.96 & 68.91 \\ 

& BLIP \cite{BLIP} & 87.63 & 83.94 & & SimplE \cite{SimplE} & 78.11 & 69.22 \\ 

& RoBERTa \cite{RoBERTa} & 91.26 & 88.39 & & DistMult \cite{DistMult} & 78.45 & 69.53 \\

& CLIP \cite{CLIP} & 91.70 & 88.60 & & ComplEx \cite{ComplEx} & 78.00 & 69.95 \\ 

& BERT \cite{BERT} & 92.77 & 90.38 & & Analogy \cite{Analogy} & 78.09  & 70.05 \\ 

& DistilBERT \cite{DistilBERT} & \underline{93.17} & \underline{90.67} & & TransH \cite{TransH} & \underline{79.40}  & \underline{71.61}  \\ 

& XLNet \cite{XLNet}& {\textbf{93.34}} & {\textbf{91.10}} & & TransD \cite{transD} & {\textbf{79.94}}& {\textbf{72.44}}\\ 
\hline 
\end{tabular}
\end{adjustbox}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!t]
    \centering
    \begin{minipage}{0.24\textwidth}
    \centering
    \begin{adjustbox}{width=\textwidth}
        \begin{tikzpicture}[scale=0.60]
            \begin{axis}[
                width=1.35\textwidth,
                height=0.9\textwidth,
                xtick={0, 1, 2, 3, 4, 5, 6},
                xticklabels={GPT-2 \cite{GPT-2}, BLIP \cite{BLIP}, RoBERTa \cite{RoBERTa}, CLIP \cite{CLIP}, BERT \cite{BERT}, DistilBERT \cite{DistilBERT}, XLNet \cite{XLNet}},
                ymin=60, ymax=100,
                ytick={60, 70, 80, 90, 100},
                % legend pos=south east,
                legend columns=2,
                ymajorgrids=true,
                grid style=dashed,
                colormap/cool,
                every axis label/.append style={font=\tiny},
                xticklabel style={rotate=30, anchor=east, font=\tiny},
                every axis tick label/.append style={font=\tiny},
                legend style={font=\tiny, draw=none, fill=none, at={(0.9, 0.25)}}
            ]
            \addplot[color=blue, mark=triangle] coordinates {
            (0,75.71) (1,87.63) (2,91.26) (3,91.70) (4,92.77) (5, 93.17) (6, 93.34)};
            \addlegendentry{${\mathcal{F}}$}
            
            \addplot[color=orange, mark=*] coordinates {
            (0,67.36) (1,83.94) (2,88.39) (3,88.60) (4,90.38) (5, 90.67) (6, 91.10)};
            \addlegendentry{${\mathcal{A}}$}
            \end{axis}
        \end{tikzpicture}
    \end{adjustbox}
     \label{fig:level1_feature_fusion}
    \caption*{\small{(a) $UM_c$}}
    \end{minipage}
    \hfill
    \begin{minipage}{0.24\textwidth}
    \centering
    \begin{adjustbox}{width=\textwidth}
        \begin{tikzpicture}[scale=0.60]
            \begin{axis}[
                width=1.35\textwidth,
                height=0.9\textwidth,
                xtick={0, 1, 2, 3, 4, 5, 6},
                xticklabels={TransR \cite{TransR}, SimplE \cite{SimplE}, DistMult \cite{DistMult}, ComplEx \cite{ComplEx}, Analogy \cite{Analogy}, TransH \cite{TransH}, TransD \cite{transD}},
                ymin=50, ymax=90,
                ytick={50, 60, 70, 80, 90},
                % legend pos=south east,
                legend columns=2,
                ymajorgrids=true,
                grid style=dashed,
                colormap/cool,
                every axis label/.append style={font=\tiny},
                xticklabel style={rotate=30, anchor=east, font=\tiny},
                every axis tick label/.append style={font=\tiny},
                legend style={font=\tiny, draw=none, fill=none, at={(0.9, 0.25)}}
            ]
            \addplot[color=blue, mark=triangle] coordinates {
            (0,74.96) (1,78.11) (2,78.45) (3,78.00) (4, 78.09) (5, 79.40) (6, 79.94)};
            \addlegendentry{${\mathcal{F}}$}
            
            \addplot[color=orange, mark=*] coordinates {
            (0,68.91) (1,69.22) (2,69.53) (3,69.95) (4,70.05) (5,71.61) (6, 72.44)};
            \addlegendentry{${\mathcal{A}}$}
            \end{axis}
        \end{tikzpicture}
    \end{adjustbox}
     \label{fig:level1_feature_fusion}
    \caption*{\small{(b) $UM_m$}}
    \end{minipage}
    \caption{Comparison with $UM_c$ and $UM_m$}
    \label{fig:feature_extraction}
\end{figure}

==> tables/fusion_ablation.tex <==
% \begin{table}[!b]
%     \centering
%     \caption{Comparison with different fusion techniques}
%     \begin{adjustbox}{width=0.4\textwidth} 
%         \begin{tabular}{c|c c| cc | cc}
%         \hline 
%         \textbf{Fusion Methods} & \multicolumn{2}{c|}{\textbf{Level-1}}& \multicolumn{2}{c|}{~\textbf{Level-2: Fiction}~}& \multicolumn{2}{c}{\textbf{Level-2: Non-fiction}} \\ \cline{2-7} 
         
%         ($f_1,f_2,f_3$) &
    
%         $\cal{F}\uparrow$ & 
%          ${\cal{A}}\uparrow$ & 
        
%          ${\cal{F}}_{m}\uparrow$ & 
%          ${\cal{BA}}_{m}\uparrow$ &
        
%          ${\cal{F}}_{m}\uparrow$ & 
%          ${\cal{BA}}_{m}\uparrow$ 
        
%          \\ 
%         \hline \hline 
        
        
%          ($\oplus$, -, -) & 96.35 & 95.98 & \multicolumn{2}{c|}{\multirow{4}{*}{\textendash}} & \multicolumn{2}{c}{\multirow{4}{*}{\textendash}} \\ %\cline{2-22}
        
%          ($\odot$, -, -)& 96.48& 96.16 & \multicolumn{2}{c|}{} & \multicolumn{2}{c}{}\\ %\cline{2-22}
        
%         ($\otimes$, -, -) & 96.67& 96.26& \multicolumn{2}{c|}{} & \multicolumn{2}{c}{}\\ %\cline{2-22}
        
%         (\rotatebox{90}{$\ominus$}, -, -) & \textbf{98.51} & \textbf{98.36}  & \multicolumn{2}{c|}{} & \multicolumn{2}{c}{}\\ 
%         \hline
        
%         (\rotatebox{90}{$\ominus$}, $\oplus$, $\otimes$) &  \multirow{6}{*}{98.51} & \multirow{6}{*}{98.36}  &  38.97& 66.19&  45.87& 71.23 \\ %\cline{2-22}
        
%         (\rotatebox{90}{$\ominus$}, $\oplus$, $\odot$) &  &  &  51.31& 71.93&   26.36& 59.98 \\  %\cline{2-22}
        
%         (\rotatebox{90}{$\ominus$}, $\oplus$, \rotatebox{90}{$\ominus$}) &  &  &  58.38  & 74.88 &  65.78 & 80.44 \\ 
    
%         (\rotatebox{90}{$\ominus$}, \rotatebox{90}{$\ominus$}, $\otimes$) & & &  33.69& 62.85&   42.68& 69.68\\ %\cline{2-22}
        
%         (\rotatebox{90}{$\ominus$}, \rotatebox{90}{$\ominus$}, $\odot$) &  &  &  43.48& 67.77&   42.56& 67.37 \\ 
        
%         (\rotatebox{90}{$\ominus$}, \rotatebox{90}{$\ominus$}, \rotatebox{90}{$\ominus$}) &  &  &  {\underline{67.02}} & {\underline{80.73}} &   {\underline{73.25}} & {\underline{83.97}} \\ 
    
%         \hline
%         \multicolumn{1}{c|}{IMAGINE}&\textbf{98.51} & \textbf{98.36} &  \textbf{80.52} & \textbf{89.16} &  \textbf{84.27} & \textbf{90.92} \\ 
        
%         \hline 
%         \rowcolor{lightgray}
%         \multicolumn{1}{c|}{Improvement$^\ast$} & 0.00 & 0.00 &  13.50 & 8.43 &  11.02 & 6.95  \\ \hline
    
%         \multicolumn{7}{r}{$^\ast$Improvement of IMAGINE over the {\underline{second-best}} results}
%         \end{tabular}
%     \end{adjustbox}
%     \label{tab:fusion_ablation}
% \end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!t]
    \centering
    \begin{minipage}{0.24\textwidth}
    \centering
    \begin{adjustbox}{width=\textwidth}
    \tiny{(a)} \begin{tikzpicture}[scale=0.60]
            \begin{axis}[
                width=1.32\textwidth,
                height=0.8\textwidth,
                xtick={0, 1, 2, 3},
                xticklabels={$\oplus$, $\odot$, $\otimes$, \rotatebox{90}{$\ominus$}},
                ymin=95, ymax=99,
                ytick={95, 96, 97, 98, 99},
                % legend pos=south east,
                legend columns=2,
                ymajorgrids=true,
                grid style=dashed,
                colormap/cool,
                every axis label/.append style={font=\tiny},
                xticklabel style={rotate=0, anchor=north, font=\tiny},
                every axis tick label/.append style={font=\tiny},
                legend style={font=\tiny, draw=none, fill=none, at={(0.9, 0.25)}}
            ]
            \addplot[color=blue, mark=triangle] coordinates {
            (0,96.35) (1,96.48) (2,96.67) (3,98.51)};
            \addlegendentry{${\mathcal{F}}$}
            
            \addplot[color=orange, mark=*] coordinates {
            (0,95.98) (1,96.16) (2,96.26) (3,98.36)};
            \addlegendentry{${\mathcal{A}}$}
            \end{axis}
        \end{tikzpicture}
    \end{adjustbox}
     \label{fig:level1_feature_fusion}
     % \vspace{-0.3em}
    % \caption*{\small{(a) Level-1}}
    \end{minipage}
    % \hfill
    % \begin{minipage}{0.24\textwidth}
    % \centering
    % \begin{adjustbox}{width=\textwidth}
    %     \begin{tikzpicture}[scale=0.60]
    %         \begin{axis}[
    %             width=\textwidth,
    %             height=\textwidth,
    %             view={135}{35},
    %             % title={Macro F1 Score},
    %             xlabel={$f_2$},
    %             ylabel={$f_3$},
    %             zlabel={$\mathcal{F}_m$},
    %             zmin=30, zmax=90,
    %             xtick={0, 1},
    %             ytick={0, 1, 2},
    %             ztick={30, 50, 70, 90},
    %             xticklabels={$\oplus$, \rotatebox{90}{$\ominus$}},
    %             yticklabels={$\otimes$, $\odot$, \rotatebox{90}{$\ominus$}},
    %             % xticklabel style={rotate=90, anchor=east},
    %             % yticklabel style={rotate=45, anchor=east},
    %             % colormap/viridis,
    %             colormap/jet,
    %             colorbar,
    %             point meta min=30,
    %             point meta max=90,
    %             enlarge x limits={0.1},
    %             enlarge y limits={0.1},
    %             enlarge z limits={0.1},
    %             colorbar style={
    %                 width=0.15cm,
    %                 ytick={30, 50, 70, 90},
    %                 yticklabel style={font=\tiny},
    %                 title= $\mathcal{F}_m$,
    %                 title style={yshift=-1ex, font=\tiny},
    %               },
    %             only marks,
    %             mark=*,
    %             mark size=1.5pt,
    %             draw=black,
    %             line width=0.1pt,
    %             fill opacity=0.9,
    %             scatter/use mapped color={
    %               fill=mapped color,
    %               draw=black,
    %             },
    %             ]
    %             \addplot3[
    %               scatter,
    %               scatter src=explicit,
    %               mark=triangle*, % or square*, triangle*, diamond*, oplus*, x,
    %             ] table [meta index=2] {
    %               f2 f2 fm
    %               0  0  38.97
    %               0  1  51.31
    %               0  2  58.38
    %               1  0  33.69
    %               1  1  43.48
    %               1  2  67.02
    %               % 2  3  80.52
    %             };
    %           \end{axis}
    %         \end{tikzpicture}
    %         \end{adjustbox}
    %     % \caption{Variation of $\alpha$}
    %     \label{fig:ff}
    % \end{minipage}
    \hfill
      \begin{minipage}{0.24\textwidth}
        \centering
     \begin{adjustbox}{width=\textwidth}
    \small{(b)} \begin{tikzpicture}
            \begin{axis}[
                  % ybar,
                  % bar width=1.5pt,
                  width=1.35\textwidth,
                  height=0.8\textwidth,
                  ymin=0, ymax=100,
                  symbolic x coords={A,B,C,D,E,F,IMAGINE},
                  xtick=data,
                  xticklabels={{$(\oplus{,}\otimes)$},{$(\oplus{,}\odot)$},{$(\oplus{,}\ominus)$},
                               {$(\ominus{,}\otimes)$},{$(\ominus{,}\odot)$},{$(\ominus{,}\ominus)$},{\tiny{IMAGINE}}},
                  x tick label style={rotate=90, anchor=east},
                  legend style={font=\tiny, draw=none, fill=none, at={(0.6,0.35)},anchor=north,legend columns=2},
                  enlarge x limits=0.01,
                  every axis label/.append style={font=\tiny},
                  every axis tick label/.append style={font=\tiny},                ]
                \addplot[color=blue, mark=triangle] coordinates {(A,38.97) (B,51.31) (C,58.38) (D,33.69) (E,43.48) (F,67.02) (IMAGINE,80.52)};
                \addlegendentry{F: ${\mathcal{F}_m}$}
                \addplot[color=orange, mark=*] coordinates {(A,66.19) (B,71.93) (C,74.88) (D,62.85) (E,67.77) (F,80.73) (IMAGINE,89.16)};
                \addlegendentry{F: ${\mathcal{BA}_m}$}
                \addplot[color=darkred, mark=triangle] coordinates {(A,45.87) (B,26.36) (C,65.78) (D,42.68) (E,42.56) (F,73.25) (IMAGINE,84.27)};
                \addlegendentry{NF: ${\mathcal{F}_m}$}
                \addplot[color=violet, mark=*] coordinates {(A,71.23) (B,59.98) (C,80.44) (D,69.68) (E,67.37) (F,83.97) (IMAGINE,90.92)};
                \addlegendentry{NF: ${\mathcal{BA}_m}$}
            \end{axis}
        \end{tikzpicture}
        \end{adjustbox}
        % \caption*{\small{(b) Level-2}}
        \label{fig:level2_feature_fusion}
    \end{minipage}
    % \caption{Performance of fusion methods at Level-1 and Level-2}
\caption{Impact of fusions $f_1$, $f_2$, and $f_3$: 
(a) Level-1 ($f_1$), 
(b) Level-2 ($f_2$, $f_3$).
$\oplus$ : addition, 
$\odot$ : self-attention, 
$\otimes$ : cross-attention,
\rotatebox{90}{$\ominus$} : concatenation. 
F: Fiction, NF: Non-fiction. 
}
    \label{fig:feature_fusion}
\end{figure}

==> tables/multimodal_baseline.tex <==
\begin{figure*}[!hbt]
\centering
% \begin{center}
%         % \pgfplotslegendfromname{CommonLegend}
% \end{center}
\begin{tabular}{c|c|c|c|c}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{minipage}{0.175\textwidth}
    \centering
    \begin{adjustbox}{width=\textwidth}
       \begin{tikzpicture}[scale=0.55]

% --- Radar grid (scores radius 0–100 mapped to 0–5) ---
\foreach \r/\label in {1/20,2/40,3/60,4/80,5/100} {
  \draw[gray!20] (0,0) circle (\r);
  \node[gray, font=\footnotesize] at (0,\r-0.2) {\label};
}
\node[gray, font=\footnotesize] at (0.2,0.2) {0};

% --- 8 radial axes = methods ---
\foreach \i in {0,...,7} {
  \draw[gray!40] (0,0) -- ({360/8*\i}:5);
  % \node[font=\tiny, anchor=center, rotate={360/8*\i}] at ({360/8*\i}:5.6) {\i};
}

% Axis labels
\node at (5.5, 0) {${\mathcal{F}_\mu}$};
\node[align=center] at (4.5, 3.5) {${\mathcal{BA}_\mu}$};
\node at (0, 5.5) {${\mathcal{F}_m}$};
\node[align=center] at (-4.4, 4.0) {${\mathcal{BA}_m}$};
\node[align=center] at (-5.6, 0) {${\mathcal{F}_w}$};
\node[align=center] at (-4.0, -4.0) {${\mathcal{BA}_w}$};
\node[align=center] at (0, -5.5) {${\mathcal{F}_s}$};
\node[align=center] at (4.5, -3.8) {${\mathcal{BA}_s}$};

% --- Scaling macro: score -> radius (0–100 -> 0–5) ---
\newcommand{\radarpoint}[2]{({360/8*(#1)}:{#2/20})}

% ================= POLYGONS =================
% Scofield
\draw[darkgreen, thick]
  \radarpoint{0}{15.07} -- \radarpoint{1}{54.08} -- \radarpoint{2}{10.67} -- \radarpoint{3}{52.97} --
  \radarpoint{4}{14.55} -- \radarpoint{5}{54.02} -- \radarpoint{6}{9.33} -- \radarpoint{7}{53.76} -- cycle;

% Ullah
\draw[orange, thick]
  \radarpoint{0}{37.20} -- \radarpoint{1}{62.06} -- \radarpoint{2}{26.90} -- \radarpoint{3}{58.98} --
  \radarpoint{4}{35.14} -- \radarpoint{5}{61.64} -- \radarpoint{6}{31.41} -- \radarpoint{7}{62.73} -- cycle;

% N.-Flores
\draw[blue, thick]
  \radarpoint{0}{35.56} -- \radarpoint{1}{61.28} -- \radarpoint{2}{32.76} -- \radarpoint{3}{60.96} --
  \radarpoint{4}{33.55} -- \radarpoint{5}{61.11} -- \radarpoint{6}{29.85} -- \radarpoint{7}{62.10} -- cycle;

% IMAGINE
\draw[darkred, thick]
  \radarpoint{0}{81.21} -- \radarpoint{1}{90.43} -- \radarpoint{2}{82.40} -- \radarpoint{3}{90.80} --
  \radarpoint{4}{81.26} -- \radarpoint{5}{89.92} -- \radarpoint{6}{78.62} -- \radarpoint{7}{90.03} -- cycle;

% ========== LEGEND ==========
\begin{scope}[shift={(0,-7)}]
  \matrix[
    matrix of nodes,
    nodes={anchor=west,},
    column sep=5pt, row sep=2pt
  ]{
    \draw[darkgreen, thick] (0,0)--(0.3,0); & Scofield et al. \cite{port_book} &
    \draw[orange, thick] (0,0)--(0.3,0); & Ullah et al. \cite{bangla_book} \\
    \draw[blue, thick] (0,0)--(0.3,0); & N.-Flores et al. \cite{spanish_book} &
    \draw[darkred, thick] (0,0)--(0.3,0); & IMAGINE \\
  };
\end{scope}

\end{tikzpicture}


    \end{adjustbox}
    % \vspace{-0.8em}
    \caption*{\footnotesize{(a) Past classifiers}}
    \end{minipage} 


&


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{minipage}{0.175\textwidth}
    \centering
    \begin{adjustbox}{width=\textwidth}
        \begin{tikzpicture}[scale=0.59]

% --- Radar grid (40–100 mapped to radius 0–5) ---
\foreach \val/\r in {40/0, 55/1.25, 70/2.5, 85/3.75, 100/5} {
  \draw[gray!20] (0,0) circle (\r);
  \ifnum\val>40
    \node[gray, font=\footnotesize] at (0,\r-0.2) {\val};
  \fi
}
\node[gray, font=\footnotesize] at (0.2,0.2) {40};

% --- 8 radial axes ---
\foreach \i in {0,...,7} {
  \draw[gray!40] (0,0) -- ({360/8*\i}:5);
}

% Axis labels
\node at (5.5, 0) {${\mathcal{F}_\mu}$};
\node[align=center] at (4.5, 3.5) {${\mathcal{BA}_\mu}$};
\node at (0, 5.5) {${\mathcal{F}_m}$};
\node[align=center] at (-4.4, 4.0) {${\mathcal{BA}_m}$};
\node[align=center] at (-5.6, 0) {${\mathcal{F}_w}$};
\node[align=center] at (-4.0, -4.0) {${\mathcal{BA}_w}$};
\node[align=center] at (0, -5.5) {${\mathcal{F}_s}$};
\node[align=center] at (4.5, -3.8) {${\mathcal{BA}_s}$};

% --- Scaling macro: score -> radius (40–100 -> 0–5) ---
\newcommand{\radarpoint}[2]{({360/8*(#1)}:{(#2-40)/12})}

% ================= POLYGONS =================
% Gemini-2.5-flash
\draw[darkgreen, thick]
  \radarpoint{0}{57.65} -- \radarpoint{1}{74.59} -- \radarpoint{2}{48.38} -- \radarpoint{3}{72.22} --
  \radarpoint{4}{54.33} -- \radarpoint{5}{74.12} -- \radarpoint{6}{57.76} -- \radarpoint{7}{76.12} -- cycle;

% GPT-4.1-mini
\draw[orange, thick]
  \radarpoint{0}{57.24} -- \radarpoint{1}{74.37} -- \radarpoint{2}{48.96} -- \radarpoint{3}{72.66} --
  \radarpoint{4}{53.83} -- \radarpoint{5}{73.84} -- \radarpoint{6}{57.28} -- \radarpoint{7}{75.93} -- cycle;

% Deepseek-V3
\draw[blue, thick]
  \radarpoint{0}{57.81} -- \radarpoint{1}{75.33} -- \radarpoint{2}{48.66} -- \radarpoint{3}{72.73} --
  \radarpoint{4}{54.23} -- \radarpoint{5}{74.64} -- \radarpoint{6}{57.99} -- \radarpoint{7}{76.90} -- cycle;

% IMAGINE
\draw[darkred, thick]
  \radarpoint{0}{81.21} -- \radarpoint{1}{90.43} -- \radarpoint{2}{82.40} -- \radarpoint{3}{90.80} --
  \radarpoint{4}{81.26} -- \radarpoint{5}{89.92} -- \radarpoint{6}{78.62} -- \radarpoint{7}{90.03} -- cycle;

% ========== LEGEND ==========
\begin{scope}[shift={(0,-7)}]
  \matrix[
    matrix of nodes,
    nodes={anchor=west,},
    column sep=5pt, row sep=2pt
  ]{
    \draw[darkgreen, thick] (0,0)--(0.3,0); & Gemini-2.5-flash \cite{gemini} &
    \draw[orange, thick] (0,0)--(0.3,0); & GPT-4.1-mini \cite{openai2025gpt4.1mini} \\
    \draw[blue, thick] (0,0)--(0.3,0); & Deepseek-V3 \cite{deepseek} &
    \draw[darkred, thick] (0,0)--(0.3,0); & IMAGINE \\
  };
\end{scope}

\end{tikzpicture}


    \end{adjustbox}
    \vspace{-0.8em}
    \caption*{\footnotesize{(b) Closed-source LLMs}}
    \end{minipage}


&


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{minipage}{0.175\textwidth}
    \centering
    \begin{adjustbox}{width=\textwidth}
        \begin{tikzpicture}[scale=0.59]

% --- Radar grid (40–100 mapped to radius 0–5) ---
\foreach \val/\r in {40/0, 55/1.25, 70/2.5, 85/3.75, 100/5} {
  \draw[gray!20] (0,0) circle (\r);
  \ifnum\val>40
    \node[gray, font=\footnotesize] at (0,\r-0.2) {\val};
  \fi
}
\node[gray, font=\footnotesize] at (0.2,0.2) {40};

% --- 8 radial axes ---
\foreach \i in {0,...,7} {
  \draw[gray!40] (0,0) -- ({360/8*\i}:5);
}

% Axis labels
\node at (5.5, 0) {${\mathcal{F}_\mu}$};
\node[align=center] at (4.5, 3.5) {${\mathcal{BA}_\mu}$};
\node at (0, 5.5) {${\mathcal{F}_m}$};
\node[align=center] at (-4.4, 4.0) {${\mathcal{BA}_m}$};
\node[align=center] at (-5.6, 0) {${\mathcal{F}_w}$};
\node[align=center] at (-4.0, -4.0) {${\mathcal{BA}_w}$};
\node[align=center] at (0, -5.5) {${\mathcal{F}_s}$};
\node[align=center] at (4.5, -3.8) {${\mathcal{BA}_s}$};

% --- Scaling macro: score -> radius (40–100 -> 0–5) ---
\newcommand{\radarpoint}[2]{({360/8*(#1)}:{(#2-40)/12})}

% ================= POLYGONS =================
% Gemma2-2B
\draw[darkgreen, thick]
  \radarpoint{0}{75.82} -- \radarpoint{1}{84.01} -- \radarpoint{2}{75.78} -- \radarpoint{3}{85.88} --
  \radarpoint{4}{74.88} -- \radarpoint{5}{83.43} -- \radarpoint{6}{71.75} -- \radarpoint{7}{83.95} -- cycle;

% Qwen3-4B
\draw[orange, thick]
  \radarpoint{0}{77.44} -- \radarpoint{1}{85.54} -- \radarpoint{2}{75.06} -- \radarpoint{3}{85.23} --
  \radarpoint{4}{76.94} -- \radarpoint{5}{84.91} -- \radarpoint{6}{73.38} -- \radarpoint{7}{85.34} -- cycle;

% Mistral-7B
\draw[blue, thick]
  \radarpoint{0}{77.69} -- \radarpoint{1}{85.98} -- \radarpoint{2}{76.44} -- \radarpoint{3}{85.84} --
  \radarpoint{4}{77.05} -- \radarpoint{5}{85.24} -- \radarpoint{6}{74.25} -- \radarpoint{7}{85.98} -- cycle;

% IMAGINE
\draw[darkred, thick]
  \radarpoint{0}{81.21} -- \radarpoint{1}{90.43} -- \radarpoint{2}{82.40} -- \radarpoint{3}{90.80} --
  \radarpoint{4}{81.26} -- \radarpoint{5}{89.92} -- \radarpoint{6}{78.62} -- \radarpoint{7}{90.03} -- cycle;

% ========== LEGEND ==========
\begin{scope}[shift={(0,-7)}]
  \matrix[
    matrix of nodes,
    nodes={anchor=west,},
    column sep=5pt, row sep=2pt
  ]{
    \draw[darkgreen, thick] (0,0)--(0.3,0); & Gemma2-2B \cite{gemma2} &
    \draw[orange, thick] (0,0)--(0.3,0); & Qwen3-4B \cite{qwen3} \\
    \draw[blue, thick] (0,0)--(0.3,0); & Mistral-7B \cite{mistral} &
    \draw[darkred, thick] (0,0)--(0.3,0); & IMAGINE \\
  };
\end{scope}

\end{tikzpicture}


    \end{adjustbox}
    \vspace{-1.4em}
    \caption*{\footnotesize{(c) Open-source LLMs}}
    \end{minipage}


&


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{minipage}{0.175\textwidth}
    \centering
    \begin{adjustbox}{width=\textwidth}
    \begin{tikzpicture}[scale=0.6]

% --- Radar grid (40–100 mapped to radius 0–5) ---
\foreach \val/\r in {40/0, 55/1.25, 70/2.5, 85/3.75, 100/5} {
  \draw[gray!20] (0,0) circle (\r);
  \ifnum\val>40
    \node[gray, font=\footnotesize] at (0,\r-0.2) {\val};
  \fi
}
\node[gray, font=\footnotesize] at (0.2,0.2) {40};

% --- 8 radial axes ---
\foreach \i in {0,...,7} {
  \draw[gray!40] (0,0) -- ({360/8*\i}:5);
}

% Axis labels
\node at (5.5, 0) {${\mathcal{F}_\mu}$};
\node[align=center] at (4.5, 3.5) {${\mathcal{BA}_\mu}$};
\node at (0, 5.5) {${\mathcal{F}_m}$};
\node[align=center] at (-4.4, 4.0) {${\mathcal{BA}_m}$};
\node[align=center] at (-5.6, 0) {${\mathcal{F}_w}$};
\node[align=center] at (-4.0, -4.0) {${\mathcal{BA}_w}$};
\node[align=center] at (0, -5.5) {${\mathcal{F}_s}$};
\node[align=center] at (4.5, -3.8) {${\mathcal{BA}_s}$};

% --- Scaling macro: score -> radius (40–100 -> 0–5) ---
\newcommand{\radarpoint}[2]{({360/8*(#1)}:{(#2-40)/12})}

% ================= POLYGONS =================
% BLIP
\draw[black, thick]
  \radarpoint{0}{61.02} -- \radarpoint{1}{80.39} -- \radarpoint{2}{55.79} -- \radarpoint{3}{77.28} --
  \radarpoint{4}{60.38} -- \radarpoint{5}{79.22} -- \radarpoint{6}{56.70} -- \radarpoint{7}{78.95} -- cycle;

% CLIP
\draw[violet, thick]
  \radarpoint{0}{72.10} -- \radarpoint{1}{82.07} -- \radarpoint{2}{68.08} -- \radarpoint{3}{79.63} --
  \radarpoint{4}{71.13} -- \radarpoint{5}{81.62} -- \radarpoint{6}{67.63} -- \radarpoint{7}{81.64} -- cycle;

% AltCLIP
\draw[darkgreen, thick]
  \radarpoint{0}{72.95} -- \radarpoint{1}{86.20} -- \radarpoint{2}{69.58} -- \radarpoint{3}{83.78} --
  \radarpoint{4}{72.33} -- \radarpoint{5}{85.30} -- \radarpoint{6}{68.32} -- \radarpoint{7}{84.51} -- cycle;

% ALIGN
\draw[orange, thick]
  \radarpoint{0}{75.49} -- \radarpoint{1}{86.48} -- \radarpoint{2}{71.24} -- \radarpoint{3}{83.77} --
  \radarpoint{4}{74.30} -- \radarpoint{5}{85.71} -- \radarpoint{6}{71.06} -- \radarpoint{7}{84.96} -- cycle;

% FLAVA
\draw[blue, thick]
  \radarpoint{0}{77.43} -- \radarpoint{1}{86.60} -- \radarpoint{2}{76.03} -- \radarpoint{3}{85.21} --
  \radarpoint{4}{77.08} -- \radarpoint{5}{86.07} -- \radarpoint{6}{74.56} -- \radarpoint{7}{86.23} -- cycle;

% IMAGINE
\draw[darkred, thick]
  \radarpoint{0}{81.21} -- \radarpoint{1}{90.43} -- \radarpoint{2}{82.40} -- \radarpoint{3}{90.80} --
  \radarpoint{4}{81.26} -- \radarpoint{5}{89.92} -- \radarpoint{6}{78.62} -- \radarpoint{7}{90.03} -- cycle;

% ========== LEGEND ==========
\begin{scope}[shift={(0,-7)}]
  \matrix[
    matrix of nodes,
    nodes={anchor=west,},
    column sep=5pt, row sep=2pt
  ]{
    \draw[black, thick] (0,0)--(0.3,0); & BLIP \cite{BLIP} &
    \draw[violet, thick] (0,0)--(0.3,0); & CLIP \cite{CLIP} \\
    \draw[darkgreen, thick] (0,0)--(0.3,0); & AltCLIP \cite{AltCLIP} &
    \draw[orange, thick] (0,0)--(0.3,0); & ALIGN \cite{ALIGN} \\
    \draw[blue, thick] (0,0)--(0.3,0); & FLAVA \cite{FLAVA} &
    \draw[darkred, thick] (0,0)--(0.3,0); & IMAGINE \\
  };
\end{scope}

\end{tikzpicture}


\end{adjustbox}
    \vspace{-2em}
    \caption*{\footnotesize{(d) Open-source VLMs}}
    \end{minipage}


&


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{minipage}{0.175\textwidth}
    \centering
    \begin{adjustbox}{width=\textwidth}
        \begin{tikzpicture}[scale=0.6]

% --- Radar grid (40–100 mapped to radius 0–5) ---
\foreach \val/\r in {40/0, 55/1.25, 70/2.5, 85/3.75, 100/5} {
  \draw[gray!20] (0,0) circle (\r);
  \ifnum\val>40
    \node[gray, font=\footnotesize] at (0,\r-0.2) {\val};
  \fi
}
\node[gray, font=\footnotesize] at (0.2,0.2) {40};

% --- 8 radial axes ---
\foreach \i in {0,...,7} {
  \draw[gray!40] (0,0) -- ({360/8*\i}:5);
}

% Axis labels
\node at (5.5, 0) {${\mathcal{F}_\mu}$};
\node[align=center] at (4.2, 3.6) {${\mathcal{BA}_\mu}$};
\node at (0, 5.6) {${\mathcal{F}_m}$};
\node[align=center] at (-4.2, 3.6) {${\mathcal{BA}_m}$};
\node[align=center] at (-5.7, 0) {${\mathcal{F}_w}$};
\node[align=center] at (-4.2, -3.6) {${\mathcal{BA}_w}$};
\node[align=center] at (0, -5.6) {${\mathcal{F}_s}$};
\node[align=center] at (4.2, -3.6) {${\mathcal{BA}_s}$};

% --- Scaling macro: score -> radius (40–100 -> 0–5) ---
\newcommand{\radarpoint}[2]{({360/8*(#1)}:{(#2-40)/12})}

% ================= POLYGONS =================
% HiAGM
\draw[darkgreen, thick, mark=triangle*]
  \radarpoint{0}{73.00} -- \radarpoint{1}{86.67} -- \radarpoint{2}{74.89} -- \radarpoint{3}{89.13} --
  \radarpoint{4}{73.17} -- \radarpoint{5}{85.42} -- \radarpoint{6}{69.85} -- \radarpoint{7}{86.29} -- cycle;

% HiTiN
\draw[orange, thick, mark=triangle*]
  \radarpoint{0}{76.33} -- \radarpoint{1}{87.16} -- \radarpoint{2}{77.99} -- \radarpoint{3}{89.40} --
  \radarpoint{4}{75.99} -- \radarpoint{5}{86.11} -- \radarpoint{6}{73.49} -- \radarpoint{7}{87.09} -- cycle;

% HILL
\draw[blue, thick, mark=*]
  \radarpoint{0}{78.78} -- \radarpoint{1}{88.15} -- \radarpoint{2}{79.82} -- \radarpoint{3}{89.94} --
  \radarpoint{4}{78.57} -- \radarpoint{5}{87.12} -- \radarpoint{6}{78.01} -- \radarpoint{7}{86.19} -- cycle;

% IMAGINE
\draw[darkred, thick, mark=square*]
  \radarpoint{0}{81.21} -- \radarpoint{1}{90.43} -- \radarpoint{2}{82.40} -- \radarpoint{3}{90.80} --
  \radarpoint{4}{81.26} -- \radarpoint{5}{89.92} -- \radarpoint{6}{78.62} -- \radarpoint{7}{90.03} -- cycle;

% ========== LEGEND ==========
\begin{scope}[shift={(0,-7)}]
  \matrix[
    matrix of nodes,
    nodes={anchor=west,},
    column sep=5pt, row sep=2pt
  ]{
    \draw[darkgreen, thick] (0,0)--(0.3,0); & HiAGM \cite{HiAGM} &
    \draw[orange, thick] (0,0)--(0.3,0); & HiTiN \cite{HiTiN} \\
    \draw[blue, thick] (0,0)--(0.3,0); & HILL \cite{hill} &
    \draw[darkred, thick] (0,0)--(0.3,0); & IMAGINE \\
  };
\end{scope}

\end{tikzpicture}

    \end{adjustbox}
    \vspace{-1.5em}
    \caption*{\footnotesize{(e) Hierarchical classifiers}}
    \end{minipage} \\
\end{tabular}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\caption{Performance comparison of IMAGINE with baseline (a)-(e).}
\label{fig:comparison}

\end{figure*}



%%%%%%%%%% Previous plot withput vertical line


% \begin{figure*}[!hbt]
% \centering
% \begin{center}
%         % \pgfplotslegendfromname{CommonLegend}
% \end{center}
%  \begin{minipage}{0.175\textwidth}
%     \centering
%     \begin{adjustbox}{width=\textwidth}
%        \begin{tikzpicture}[scale=0.55]

% % --- Radar grid (scores radius 0–100 mapped to 0–5) ---
% \foreach \r/\label in {1/20,2/40,3/60,4/80,5/100} {
%   \draw[gray!20] (0,0) circle (\r);
%   \node[gray, font=\footnotesize] at (0,\r-0.2) {\label};
% }
% \node[gray, font=\footnotesize] at (0.2,0.2) {0};

% % --- 8 radial axes = methods ---
% \foreach \i in {0,...,7} {
%   \draw[gray!40] (0,0) -- ({360/8*\i}:5);
%   % \node[font=\tiny, anchor=center, rotate={360/8*\i}] at ({360/8*\i}:5.6) {\i};
% }

% % Axis labels
% \node at (5.5, 0) {${\mathcal{F}_\mu}$};
% \node[align=center] at (4.5, 3.5) {${\mathcal{BA}_\mu}$};
% \node at (0, 5.5) {${\mathcal{F}_m}$};
% \node[align=center] at (-4.4, 4.0) {${\mathcal{BA}_m}$};
% \node[align=center] at (-5.6, 0) {${\mathcal{F}_w}$};
% \node[align=center] at (-4.0, -4.0) {${\mathcal{BA}_w}$};
% \node[align=center] at (0, -5.5) {${\mathcal{F}_s}$};
% \node[align=center] at (4.5, -3.8) {${\mathcal{BA}_s}$};

% % --- Scaling macro: score -> radius (0–100 -> 0–5) ---
% \newcommand{\radarpoint}[2]{({360/8*(#1)}:{#2/20})}

% % ================= POLYGONS =================
% % Scofield
% \draw[darkgreen, thick]
%   \radarpoint{0}{15.07} -- \radarpoint{1}{54.08} -- \radarpoint{2}{10.67} -- \radarpoint{3}{52.97} --
%   \radarpoint{4}{14.55} -- \radarpoint{5}{54.02} -- \radarpoint{6}{9.33} -- \radarpoint{7}{53.76} -- cycle;

% % Ullah
% \draw[orange, thick]
%   \radarpoint{0}{37.20} -- \radarpoint{1}{62.06} -- \radarpoint{2}{26.90} -- \radarpoint{3}{58.98} --
%   \radarpoint{4}{35.14} -- \radarpoint{5}{61.64} -- \radarpoint{6}{31.41} -- \radarpoint{7}{62.73} -- cycle;

% % N.-Flores
% \draw[blue, thick]
%   \radarpoint{0}{35.56} -- \radarpoint{1}{61.28} -- \radarpoint{2}{32.76} -- \radarpoint{3}{60.96} --
%   \radarpoint{4}{33.55} -- \radarpoint{5}{61.11} -- \radarpoint{6}{29.85} -- \radarpoint{7}{62.10} -- cycle;

% % IMAGINE
% \draw[darkred, thick]
%   \radarpoint{0}{81.21} -- \radarpoint{1}{90.43} -- \radarpoint{2}{82.40} -- \radarpoint{3}{90.80} --
%   \radarpoint{4}{81.26} -- \radarpoint{5}{89.92} -- \radarpoint{6}{78.62} -- \radarpoint{7}{90.03} -- cycle;

% % ========== LEGEND ==========
% \begin{scope}[shift={(0,-7)}]
%   \matrix[
%     matrix of nodes,
%     nodes={anchor=west,},
%     column sep=5pt, row sep=2pt
%   ]{
%     \draw[darkgreen, thick] (0,0)--(0.3,0); & Scofield et al. \cite{port_book} &
%     \draw[orange, thick] (0,0)--(0.3,0); & Ullah et al. \cite{bangla_book} \\
%     \draw[blue, thick] (0,0)--(0.3,0); & N.-Flores et al. \cite{spanish_book} &
%     \draw[darkred, thick] (0,0)--(0.3,0); & IMAGINE \\
%   };
% \end{scope}

% \end{tikzpicture}


%     \end{adjustbox}
%     \vspace{-0.8em}
%     \caption*{\footnotesize{(a) Past book genre classifiers}}
%     \end{minipage}
% \hfill
% \begin{minipage}{0.175\textwidth}
%     \centering
%     \begin{adjustbox}{width=\textwidth}
%         \begin{tikzpicture}[scale=0.59]

% % --- Radar grid (40–100 mapped to radius 0–5) ---
% \foreach \val/\r in {40/0, 55/1.25, 70/2.5, 85/3.75, 100/5} {
%   \draw[gray!20] (0,0) circle (\r);
%   \ifnum\val>40
%     \node[gray, font=\footnotesize] at (0,\r-0.2) {\val};
%   \fi
% }
% \node[gray, font=\footnotesize] at (0.2,0.2) {40};

% % --- 8 radial axes ---
% \foreach \i in {0,...,7} {
%   \draw[gray!40] (0,0) -- ({360/8*\i}:5);
% }

% % Axis labels
% \node at (5.5, 0) {${\mathcal{F}_\mu}$};
% \node[align=center] at (4.5, 3.5) {${\mathcal{BA}_\mu}$};
% \node at (0, 5.5) {${\mathcal{F}_m}$};
% \node[align=center] at (-4.4, 4.0) {${\mathcal{BA}_m}$};
% \node[align=center] at (-5.6, 0) {${\mathcal{F}_w}$};
% \node[align=center] at (-4.0, -4.0) {${\mathcal{BA}_w}$};
% \node[align=center] at (0, -5.5) {${\mathcal{F}_s}$};
% \node[align=center] at (4.5, -3.8) {${\mathcal{BA}_s}$};

% % --- Scaling macro: score -> radius (40–100 -> 0–5) ---
% \newcommand{\radarpoint}[2]{({360/8*(#1)}:{(#2-40)/12})}

% % ================= POLYGONS =================
% % Gemini-2.5-flash
% \draw[darkgreen, thick]
%   \radarpoint{0}{57.65} -- \radarpoint{1}{74.59} -- \radarpoint{2}{48.38} -- \radarpoint{3}{72.22} --
%   \radarpoint{4}{54.33} -- \radarpoint{5}{74.12} -- \radarpoint{6}{57.76} -- \radarpoint{7}{76.12} -- cycle;

% % GPT-4.1-mini
% \draw[orange, thick]
%   \radarpoint{0}{57.24} -- \radarpoint{1}{74.37} -- \radarpoint{2}{48.96} -- \radarpoint{3}{72.66} --
%   \radarpoint{4}{53.83} -- \radarpoint{5}{73.84} -- \radarpoint{6}{57.28} -- \radarpoint{7}{75.93} -- cycle;

% % Deepseek-V3
% \draw[blue, thick]
%   \radarpoint{0}{57.81} -- \radarpoint{1}{75.33} -- \radarpoint{2}{48.66} -- \radarpoint{3}{72.73} --
%   \radarpoint{4}{54.23} -- \radarpoint{5}{74.64} -- \radarpoint{6}{57.99} -- \radarpoint{7}{76.90} -- cycle;

% % IMAGINE
% \draw[darkred, thick]
%   \radarpoint{0}{81.21} -- \radarpoint{1}{90.43} -- \radarpoint{2}{82.40} -- \radarpoint{3}{90.80} --
%   \radarpoint{4}{81.26} -- \radarpoint{5}{89.92} -- \radarpoint{6}{78.62} -- \radarpoint{7}{90.03} -- cycle;

% % ========== LEGEND ==========
% \begin{scope}[shift={(0,-7)}]
%   \matrix[
%     matrix of nodes,
%     nodes={anchor=west,},
%     column sep=5pt, row sep=2pt
%   ]{
%     \draw[darkgreen, thick] (0,0)--(0.3,0); & Gemini-2.5-flash \cite{gemini} &
%     \draw[orange, thick] (0,0)--(0.3,0); & GPT-4.1-mini \cite{openai2025gpt4.1mini} \\
%     \draw[blue, thick] (0,0)--(0.3,0); & Deepseek-V3 \cite{deepseek} &
%     \draw[darkred, thick] (0,0)--(0.3,0); & IMAGINE \\
%   };
% \end{scope}

% \end{tikzpicture}


%     \end{adjustbox}
%     \vspace{-0.8em}
%     \caption*{\footnotesize{(b) Closed-source LLMs}}
%     \end{minipage}
% \hfill
% \begin{minipage}{0.195\textwidth}
%     \centering
%     \begin{adjustbox}{width=\textwidth}
%         \begin{tikzpicture}[scale=0.59]

% % --- Radar grid (40–100 mapped to radius 0–5) ---
% \foreach \val/\r in {40/0, 55/1.25, 70/2.5, 85/3.75, 100/5} {
%   \draw[gray!20] (0,0) circle (\r);
%   \ifnum\val>40
%     \node[gray, font=\footnotesize] at (0,\r-0.2) {\val};
%   \fi
% }
% \node[gray, font=\footnotesize] at (0.2,0.2) {40};

% % --- 8 radial axes ---
% \foreach \i in {0,...,7} {
%   \draw[gray!40] (0,0) -- ({360/8*\i}:5);
% }

% % Axis labels
% \node at (5.5, 0) {${\mathcal{F}_\mu}$};
% \node[align=center] at (4.5, 3.5) {${\mathcal{BA}_\mu}$};
% \node at (0, 5.5) {${\mathcal{F}_m}$};
% \node[align=center] at (-4.4, 4.0) {${\mathcal{BA}_m}$};
% \node[align=center] at (-5.6, 0) {${\mathcal{F}_w}$};
% \node[align=center] at (-4.0, -4.0) {${\mathcal{BA}_w}$};
% \node[align=center] at (0, -5.5) {${\mathcal{F}_s}$};
% \node[align=center] at (4.5, -3.8) {${\mathcal{BA}_s}$};

% % --- Scaling macro: score -> radius (40–100 -> 0–5) ---
% \newcommand{\radarpoint}[2]{({360/8*(#1)}:{(#2-40)/12})}

% % ================= POLYGONS =================
% % Gemma2-2B
% \draw[darkgreen, thick]
%   \radarpoint{0}{75.82} -- \radarpoint{1}{84.01} -- \radarpoint{2}{75.78} -- \radarpoint{3}{85.88} --
%   \radarpoint{4}{74.88} -- \radarpoint{5}{83.43} -- \radarpoint{6}{71.75} -- \radarpoint{7}{83.95} -- cycle;

% % Qwen3-4B
% \draw[orange, thick]
%   \radarpoint{0}{77.44} -- \radarpoint{1}{85.54} -- \radarpoint{2}{75.06} -- \radarpoint{3}{85.23} --
%   \radarpoint{4}{76.94} -- \radarpoint{5}{84.91} -- \radarpoint{6}{73.38} -- \radarpoint{7}{85.34} -- cycle;

% % Mistral-7B
% \draw[blue, thick]
%   \radarpoint{0}{77.69} -- \radarpoint{1}{85.98} -- \radarpoint{2}{76.44} -- \radarpoint{3}{85.84} --
%   \radarpoint{4}{77.05} -- \radarpoint{5}{85.24} -- \radarpoint{6}{74.25} -- \radarpoint{7}{85.98} -- cycle;

% % IMAGINE
% \draw[darkred, thick]
%   \radarpoint{0}{81.21} -- \radarpoint{1}{90.43} -- \radarpoint{2}{82.40} -- \radarpoint{3}{90.80} --
%   \radarpoint{4}{81.26} -- \radarpoint{5}{89.92} -- \radarpoint{6}{78.62} -- \radarpoint{7}{90.03} -- cycle;

% % ========== LEGEND ==========
% \begin{scope}[shift={(0,-7)}]
%   \matrix[
%     matrix of nodes,
%     nodes={anchor=west,},
%     column sep=5pt, row sep=2pt
%   ]{
%     \draw[darkgreen, thick] (0,0)--(0.3,0); & Gemma2-2B \cite{gemma2} &
%     \draw[orange, thick] (0,0)--(0.3,0); & Qwen3-4B \cite{qwen3} \\
%     \draw[blue, thick] (0,0)--(0.3,0); & Mistral-7B \cite{mistral} &
%     \draw[darkred, thick] (0,0)--(0.3,0); & IMAGINE \\
%   };
% \end{scope}

% \end{tikzpicture}


%     \end{adjustbox}
%     \vspace{-1.4em}
%     \caption*{\footnotesize{(c) Open-source LLMs}}
%     \end{minipage}
% \hfill
% \begin{minipage}{0.195\textwidth}
%     \centering
%     \begin{adjustbox}{width=\textwidth}
%     \begin{tikzpicture}[scale=0.6]

% % --- Radar grid (40–100 mapped to radius 0–5) ---
% \foreach \val/\r in {40/0, 55/1.25, 70/2.5, 85/3.75, 100/5} {
%   \draw[gray!20] (0,0) circle (\r);
%   \ifnum\val>40
%     \node[gray, font=\footnotesize] at (0,\r-0.2) {\val};
%   \fi
% }
% \node[gray, font=\footnotesize] at (0.2,0.2) {40};

% % --- 8 radial axes ---
% \foreach \i in {0,...,7} {
%   \draw[gray!40] (0,0) -- ({360/8*\i}:5);
% }

% % Axis labels
% \node at (5.5, 0) {${\mathcal{F}_\mu}$};
% \node[align=center] at (4.5, 3.5) {${\mathcal{BA}_\mu}$};
% \node at (0, 5.5) {${\mathcal{F}_m}$};
% \node[align=center] at (-4.4, 4.0) {${\mathcal{BA}_m}$};
% \node[align=center] at (-5.6, 0) {${\mathcal{F}_w}$};
% \node[align=center] at (-4.0, -4.0) {${\mathcal{BA}_w}$};
% \node[align=center] at (0, -5.5) {${\mathcal{F}_s}$};
% \node[align=center] at (4.5, -3.8) {${\mathcal{BA}_s}$};

% % --- Scaling macro: score -> radius (40–100 -> 0–5) ---
% \newcommand{\radarpoint}[2]{({360/8*(#1)}:{(#2-40)/12})}

% % ================= POLYGONS =================
% % BLIP
% \draw[black, thick]
%   \radarpoint{0}{61.02} -- \radarpoint{1}{80.39} -- \radarpoint{2}{55.79} -- \radarpoint{3}{77.28} --
%   \radarpoint{4}{60.38} -- \radarpoint{5}{79.22} -- \radarpoint{6}{56.70} -- \radarpoint{7}{78.95} -- cycle;

% % CLIP
% \draw[violet, thick]
%   \radarpoint{0}{72.10} -- \radarpoint{1}{82.07} -- \radarpoint{2}{68.08} -- \radarpoint{3}{79.63} --
%   \radarpoint{4}{71.13} -- \radarpoint{5}{81.62} -- \radarpoint{6}{67.63} -- \radarpoint{7}{81.64} -- cycle;

% % AltCLIP
% \draw[darkgreen, thick]
%   \radarpoint{0}{72.95} -- \radarpoint{1}{86.20} -- \radarpoint{2}{69.58} -- \radarpoint{3}{83.78} --
%   \radarpoint{4}{72.33} -- \radarpoint{5}{85.30} -- \radarpoint{6}{68.32} -- \radarpoint{7}{84.51} -- cycle;

% % ALIGN
% \draw[orange, thick]
%   \radarpoint{0}{75.49} -- \radarpoint{1}{86.48} -- \radarpoint{2}{71.24} -- \radarpoint{3}{83.77} --
%   \radarpoint{4}{74.30} -- \radarpoint{5}{85.71} -- \radarpoint{6}{71.06} -- \radarpoint{7}{84.96} -- cycle;

% % FLAVA
% \draw[blue, thick]
%   \radarpoint{0}{77.43} -- \radarpoint{1}{86.60} -- \radarpoint{2}{76.03} -- \radarpoint{3}{85.21} --
%   \radarpoint{4}{77.08} -- \radarpoint{5}{86.07} -- \radarpoint{6}{74.56} -- \radarpoint{7}{86.23} -- cycle;

% % IMAGINE
% \draw[darkred, thick]
%   \radarpoint{0}{81.21} -- \radarpoint{1}{90.43} -- \radarpoint{2}{82.40} -- \radarpoint{3}{90.80} --
%   \radarpoint{4}{81.26} -- \radarpoint{5}{89.92} -- \radarpoint{6}{78.62} -- \radarpoint{7}{90.03} -- cycle;

% % ========== LEGEND ==========
% \begin{scope}[shift={(0,-7)}]
%   \matrix[
%     matrix of nodes,
%     nodes={anchor=west,},
%     column sep=5pt, row sep=2pt
%   ]{
%     \draw[black, thick] (0,0)--(0.3,0); & BLIP \cite{BLIP} &
%     \draw[violet, thick] (0,0)--(0.3,0); & CLIP \cite{CLIP} \\
%     \draw[darkgreen, thick] (0,0)--(0.3,0); & AltCLIP \cite{AltCLIP} &
%     \draw[orange, thick] (0,0)--(0.3,0); & ALIGN \cite{ALIGN} \\
%     \draw[blue, thick] (0,0)--(0.3,0); & FLAVA \cite{FLAVA} &
%     \draw[darkred, thick] (0,0)--(0.3,0); & IMAGINE \\
%   };
% \end{scope}

% \end{tikzpicture}


% \end{adjustbox}
%     \vspace{-2em}
%     \caption*{\footnotesize{(d) VLMs}}
%     \end{minipage}
%     \hfill
% \begin{minipage}{0.195\textwidth}
%     \centering
%     \begin{adjustbox}{width=\textwidth}
%         \begin{tikzpicture}[scale=0.6]

% % --- Radar grid (40–100 mapped to radius 0–5) ---
% \foreach \val/\r in {40/0, 55/1.25, 70/2.5, 85/3.75, 100/5} {
%   \draw[gray!20] (0,0) circle (\r);
%   \ifnum\val>40
%     \node[gray, font=\footnotesize] at (0,\r-0.2) {\val};
%   \fi
% }
% \node[gray, font=\footnotesize] at (0.2,0.2) {40};

% % --- 8 radial axes ---
% \foreach \i in {0,...,7} {
%   \draw[gray!40] (0,0) -- ({360/8*\i}:5);
% }

% % Axis labels
% \node at (5.5, 0) {${\mathcal{F}_\mu}$};
% \node[align=center] at (4.2, 3.6) {${\mathcal{BA}_\mu}$};
% \node at (0, 5.6) {${\mathcal{F}_m}$};
% \node[align=center] at (-4.2, 3.6) {${\mathcal{BA}_m}$};
% \node[align=center] at (-5.7, 0) {${\mathcal{F}_w}$};
% \node[align=center] at (-4.2, -3.6) {${\mathcal{BA}_w}$};
% \node[align=center] at (0, -5.6) {${\mathcal{F}_s}$};
% \node[align=center] at (4.2, -3.6) {${\mathcal{BA}_s}$};

% % --- Scaling macro: score -> radius (40–100 -> 0–5) ---
% \newcommand{\radarpoint}[2]{({360/8*(#1)}:{(#2-40)/12})}

% % ================= POLYGONS =================
% % HiAGM
% \draw[darkgreen, thick, mark=triangle*]
%   \radarpoint{0}{73.00} -- \radarpoint{1}{86.67} -- \radarpoint{2}{74.89} -- \radarpoint{3}{89.13} --
%   \radarpoint{4}{73.17} -- \radarpoint{5}{85.42} -- \radarpoint{6}{69.85} -- \radarpoint{7}{86.29} -- cycle;

% % HiTiN
% \draw[orange, thick, mark=triangle*]
%   \radarpoint{0}{76.33} -- \radarpoint{1}{87.16} -- \radarpoint{2}{77.99} -- \radarpoint{3}{89.40} --
%   \radarpoint{4}{75.99} -- \radarpoint{5}{86.11} -- \radarpoint{6}{73.49} -- \radarpoint{7}{87.09} -- cycle;

% % HILL
% \draw[blue, thick, mark=*]
%   \radarpoint{0}{78.78} -- \radarpoint{1}{88.15} -- \radarpoint{2}{79.82} -- \radarpoint{3}{89.94} --
%   \radarpoint{4}{78.57} -- \radarpoint{5}{87.12} -- \radarpoint{6}{78.01} -- \radarpoint{7}{86.19} -- cycle;

% % IMAGINE
% \draw[darkred, thick, mark=square*]
%   \radarpoint{0}{81.21} -- \radarpoint{1}{90.43} -- \radarpoint{2}{82.40} -- \radarpoint{3}{90.80} --
%   \radarpoint{4}{81.26} -- \radarpoint{5}{89.92} -- \radarpoint{6}{78.62} -- \radarpoint{7}{90.03} -- cycle;

% % ========== LEGEND ==========
% \begin{scope}[shift={(0,-7)}]
%   \matrix[
%     matrix of nodes,
%     nodes={anchor=west,},
%     column sep=5pt, row sep=2pt
%   ]{
%     \draw[darkgreen, thick] (0,0)--(0.3,0); & HiAGM \cite{HiAGM} &
%     \draw[orange, thick] (0,0)--(0.3,0); & HiTiN \cite{HiTiN} \\
%     \draw[blue, thick] (0,0)--(0.3,0); & HILL \cite{hill} &
%     \draw[darkred, thick] (0,0)--(0.3,0); & IMAGINE \\
%   };
% \end{scope}

% \end{tikzpicture}

%     \end{adjustbox}
%     \vspace{-1.5em}
%     \caption*{\footnotesize{(e) Hierarchical classifiers}}
%     \end{minipage}
%     \caption{Performance comparison of IMAGINE with baseline (a)-(e).}
%     \label{fig:comparison}
% \end{figure*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Line plot

% \begin{figure*}[!hbt]
% \centering
% \begin{center}
%         \pgfplotslegendfromname{CommonLegend}
% \end{center}
%  \begin{minipage}{0.195\textwidth}
%     \centering
%     \begin{adjustbox}{width=\textwidth}
%         \begin{tikzpicture}[scale=0.80]
%             \begin{axis}[
%                 width=1.35\textwidth,
%                 height=1\textwidth,
%                 ymin=0, ymax=100,
%                 xtick={0, 1, 2, 3},
%                 xticklabels={Scofield et al. \cite{port_book} , Ullah et al. \cite{bangla_book}, N.-Flores et al. \cite{spanish_book}, IMAGINE},
%                 ytick={0,20,40,60,80,100},
%                 % legend pos=south east,
%                 legend columns=8,
%                 ymajorgrids=true,
%                 grid style=dashed,
%                 colormap/cool,
%                 every axis label/.append style={font=\tiny},
%                 xticklabel style={rotate=30, anchor=east, font=\tiny},
%                 every axis tick label/.append style={font=\tiny},
%                 % legend style={font=\tiny, at={(0.925, 1.72)}}
%                 legend to name=CommonLegend,
%                 legend style={font=\tiny, draw=none, fill=none},
%             ]
%             \addplot[color=blue, mark=triangle] coordinates {
%             (0, 15.07) (1, 37.20) (2, 35.56) (3, 81.21)};
%             \addlegendentry{${\mathcal{F}_\mu}$}
            
%             \addplot[color=violet, mark=triangle] coordinates {
%             (0,54.08) (1,62.06) (2, 61.28) (3,90.43)};
%             \addlegendentry{${\mathcal{BA}_\mu}$}
            
%             \addplot[color=darkred, mark=*] coordinates {
%             (0, 10.67) (1, 26.90) (2, 32.76) (3, 82.40)};
%             \addlegendentry{${\mathcal{F}_m}$}
            
%             \addplot[color=orange, mark=*] coordinates {
%             (0,52.97) (1, 58.98) (2, 60.96) (3,90.80)};
%             \addlegendentry{${\mathcal{BA}_m}$}

%             \addplot[color=darkgreen, mark=halfcircle] coordinates {
%             (0, 14.55) (1, 35.14) (2, 33.55) (3, 81.26)};
%             \addlegendentry{${\mathcal{F}_w}$}
            
%             \addplot[color=green, mark=halfcircle] coordinates {
%             (0,54.02) (1, 61.64) (2, 61.11) (3,89.92)};
%             \addlegendentry{${\mathcal{BA}_w}$}

%             \addplot[color=black, mark=square] coordinates {
%             (0, 9.33) (1, 31.41) (2, 29.85) (3, 78.62)};
%             \addlegendentry{${\mathcal{F}_s}$}
            
%             \addplot[color=gray, mark=square] coordinates {
%             (0,53.76) (1, 62.73) (2, 62.10) (3,90.03)};
%             \addlegendentry{${\mathcal{BA}_s}$}
%             \end{axis}
%         \end{tikzpicture}
%     \end{adjustbox}
%     \vspace{-1.1em}
%     \caption*{\footnotesize{(a) Past book genre classifiers}}
%     \end{minipage}
% \hfill
% \begin{minipage}{0.195\textwidth}
%     \centering
%     \begin{adjustbox}{width=\textwidth}
%         \begin{tikzpicture}[scale=0.60]
%             \begin{axis}[
%                 width=1.35\textwidth,
%                 height=1.0\textwidth,
%                 ymin=40, ymax=100,
%                 xtick={0, 1, 2, 3},
%                 xticklabels={Gemini-2.5-flash \cite{gemini}, GPT-4.1-mini \cite{openai2025gpt4.1mini}, Deepseek-V3 \cite{deepseek},  IMAGINE},
%                 ytick={40,60,80,100},
%                 % legend pos=south east,
%                 legend columns=8,
%                 ymajorgrids=true,
%                 grid style=dashed,
%                 colormap/cool,
%                 every axis label/.append style={font=\tiny},
%                 xticklabel style={rotate=30, anchor=east, font=\tiny},
%                 every axis tick label/.append style={font=\tiny},
%                 % legend style={font=\tiny, at={(0.925, 1.72)}}
%                 legend to name=CommonLegend,
%                 legend style={font=\tiny, draw=none, fill=none},
%             ]
%             \addplot[color=blue, mark=triangle] coordinates {
%             (0, 57.65) (1, 57.24) (2, 57.81) (3, 81.21)};
%             \addlegendentry{${\mathcal{F}_\mu}$}
            
%             \addplot[color=violet, mark=triangle] coordinates {
%             (0,74.59) (1,74.37) (2, 75.33) (3,90.43)};
%             \addlegendentry{${\mathcal{BA}_\mu}$}
            
%             \addplot[color=darkred, mark=*] coordinates {
%             (0, 48.38) (1, 48.96) (2, 48.66)  (3, 82.40)};
%             \addlegendentry{${\mathcal{F}_m}$}
            
%             \addplot[color=orange, mark=*] coordinates {
%             (0,72.22) (1, 72.66) (2, 72.73) (3,90.80)};
%             \addlegendentry{${\mathcal{BA}_m}$}

%             \addplot[color=darkgreen, mark=halfcircle] coordinates {
%             (0, 54.33) (1, 53.83) (2, 54.23)  (3, 81.26)};
%             \addlegendentry{${\mathcal{F}_w}$}
            
%             \addplot[color=green, mark=halfcircle] coordinates {
%             (0,74.12) (1, 73.84) (2, 74.64) (3,89.92)};
%             \addlegendentry{${\mathcal{BA}_w}$}

%             \addplot[color=black, mark=square] coordinates {
%             (0, 57.76) (1, 57.28) (2, 57.99)  (3, 78.62)};
%             \addlegendentry{${\mathcal{F}_s}$}
            
%             \addplot[color=gray, mark=square] coordinates {
%             (0,76.12) (1, 75.93) (2, 76.90)  (3,90.03)};
%             \addlegendentry{${\mathcal{BA}_s}$}
%             \end{axis}
%         \end{tikzpicture}
%     \end{adjustbox}
%     \vspace{-1.1em}
%     \caption*{\footnotesize{(b) Closed-source LLM models}}
%     \end{minipage}
% \hfill
% \begin{minipage}{0.195\textwidth}
%     \centering
%     \begin{adjustbox}{width=\textwidth}
%         \begin{tikzpicture}[scale=0.60]
%             \begin{axis}[
%                 width=1.35\textwidth,
%                 height=1.0\textwidth,
%                 ymin=65, ymax=95,
%                 xtick={0, 1, 2, 3},
%                 xticklabels={Gemma2-2B \cite{gemma2}, Qwen3-4B \cite{qwen3}, Mistral-7B \cite{mistral}, IMAGINE},
%                 ytick={65,75,85,95},
%                 % legend pos=south east,
%                 legend columns=8,
%                 ymajorgrids=true,
%                 grid style=dashed,
%                 colormap/cool,
%                 every axis label/.append style={font=\tiny},
%                 xticklabel style={rotate=30, anchor=east, font=\tiny},
%                 every axis tick label/.append style={font=\tiny},
%                 % legend style={font=\tiny, at={(0.925, 1.72)}}
%                 legend to name=CommonLegend,
%                 legend style={font=\tiny, draw=none, fill=none},
%             ]
%             \addplot[color=blue, mark=triangle] coordinates {
%             (0, 75.82) (1, 77.44) (2, 77.69) (3, 81.21)};
%             \addlegendentry{${\mathcal{F}_\mu}$}
            
%             \addplot[color=violet, mark=triangle] coordinates {
%             (0,84.01) (1,85.54) (2, 85.98) (3,90.43)};
%             \addlegendentry{${\mathcal{BA}_\mu}$}
            
%             \addplot[color=darkred, mark=*] coordinates {
%             (0, 75.78) (1, 75.06) (2, 76.44) (3, 82.40)};
%             \addlegendentry{${\mathcal{F}_m}$}
            
%             \addplot[color=orange, mark=*] coordinates {
%             (0,85.88) (1, 85.23) (2, 85.84) (3,90.80)};
%             \addlegendentry{${\mathcal{BA}_m}$}

%             \addplot[color=darkgreen, mark=halfcircle] coordinates {
%             (0, 74.88) (1, 76.94) (2, 77.05) (3, 81.26)};
%             \addlegendentry{${\mathcal{F}_w}$}
            
%             \addplot[color=green, mark=halfcircle] coordinates {
%             (0,83.43) (1, 84.91) (2, 85.24) (3,89.92)};
%             \addlegendentry{${\mathcal{BA}_w}$}

%             \addplot[color=black, mark=square] coordinates {
%             (0, 71.75) (1, 73.38) (2, 74.25) (3, 78.62)};
%             \addlegendentry{${\mathcal{F}_s}$}
            
%             \addplot[color=gray, mark=square] coordinates {
%             (0,83.95) (1, 85.34) (2, 85.98) (3,90.03)};
%             \addlegendentry{${\mathcal{BA}_s}$}
%             \end{axis}
%         \end{tikzpicture}
%     \end{adjustbox}
%     \vspace{-1.5em}
%     \caption*{\footnotesize{(c) Open-source LLM models}}
%     \end{minipage}
% \hfill
% \begin{minipage}{0.195\textwidth}
%     \centering
%     \begin{adjustbox}{width=\textwidth}
%         \begin{tikzpicture}[scale=0.60]
%             \begin{axis}[
%                 width=1.35\textwidth,
%                 height=1.0\textwidth,
%                 ymin=55, ymax=95,
%                 xtick={0, 1, 2, 3, 4, 5},
%                 xticklabels={BLIP \cite{BLIP}, CLIP \cite{CLIP}, AltCLIP \cite{AltCLIP}, ALIGN \cite{ALIGN}, FLAVA \cite{FLAVA}, IMAGINE},
%                 ytick={55,65,75,85,95},
%                 % legend pos=south east,
%                 legend columns=8,
%                 ymajorgrids=true,
%                 grid style=dashed,
%                 colormap/cool,
%                 every axis label/.append style={font=\tiny},
%                 xticklabel style={rotate=30, anchor=east, font=\tiny},
%                 every axis tick label/.append style={font=\tiny},
%                 % legend style={font=\tiny, at={(0.925, 1.72)}}
%                 legend to name=CommonLegend,
%                 legend style={font=\tiny, draw=none, fill=none},
%             ]
%             \addplot[color=blue, mark=triangle] coordinates {
%             (0, 61.02) (1, 72.10) (2, 72.95) (3, 75.49) (4, 77.43) (5, 81.21)};
%             \addlegendentry{${\mathcal{F}_\mu}$}
            
%             \addplot[color=violet, mark=triangle] coordinates {
%             (0,80.39) (1,82.07) (2, 86.20) (3,86.48) (4, 86.60) (5,90.43)};
%             \addlegendentry{${\mathcal{BA}_\mu}$}
            
%             \addplot[color=darkred, mark=*] coordinates {
%             (0, 55.79) (1, 68.08) (2, 69.58) (3,71.24) (4, 76.03) (5, 82.40)};
%             \addlegendentry{${\mathcal{F}_m}$}
            
%             \addplot[color=orange, mark=*] coordinates {
%             (0,77.28) (1, 79.63) (2, 83.78) (3, 83.77) (4, 85.21) (5,90.80)};
%             \addlegendentry{${\mathcal{BA}_m}$}

%             \addplot[color=darkgreen, mark=halfcircle] coordinates {
%             (0, 60.38) (1, 71.13) (2, 72.33) (3,74.30) (4, 77.08) (5, 81.26)};
%             \addlegendentry{${\mathcal{F}_w}$}
            
%             \addplot[color=green, mark=halfcircle] coordinates {
%             (0,79.22) (1, 81.62) (2, 85.30) (3, 85.71) (4, 86.07) (5,89.92)};
%             \addlegendentry{${\mathcal{BA}_w}$}

%             \addplot[color=black, mark=square] coordinates {
%             (0, 56.70) (1, 67.63) (2, 68.32) (3,71.06) (4, 74.56) (5, 78.62)};
%             \addlegendentry{${\mathcal{F}_s}$}
            
%             \addplot[color=gray, mark=square] coordinates {
%             (0,78.95) (1, 81.64) (2, 84.51) (3, 84.96) (4, 86.23) (5,90.03)};
%             \addlegendentry{${\mathcal{BA}_s}$}
%             \end{axis}
%         \end{tikzpicture}
%     \end{adjustbox}
%     \vspace{-2em}
%     \caption*{\footnotesize{(d) VLM models}}
%     \end{minipage}
%     \hfill
% \begin{minipage}{0.195\textwidth}
%     \centering
%     \begin{adjustbox}{width=\textwidth}
%         \begin{tikzpicture}[scale=0.60]
%             \begin{axis}[
%                 width=1.35\textwidth,
%                 height=1.0\textwidth,
%                 ymin=65, ymax=95,
%                 xtick={0, 1, 2, 3},
%                 xticklabels={HiAGM \cite{HiAGM}, HiTiN \cite{HiTiN}, HILL \cite{hill},  IMAGINE},
%                 ytick={65, 75, 85, 95},
%                 % legend pos=south east,
%                 legend columns=8,
%                 ymajorgrids=true,
%                 grid style=dashed,
%                 colormap/cool,
%                 every axis label/.append style={font=\tiny},
%                 xticklabel style={rotate=30, anchor=east, font=\tiny},
%                 every axis tick label/.append style={font=\tiny},
%                 % legend style={font=\tiny, at={(0.925, 1.72)}}
%                 legend to name=CommonLegend,
%                 legend style={font=\tiny, draw=none, fill=none},
%             ]
%             \addplot[color=blue, mark=triangle] coordinates {
%             (0, 73.00) (1, 76.33) (2, 78.78)  (3, 81.21)};
%             \addlegendentry{${\mathcal{F}_\mu}$}
            
%             \addplot[color=violet, mark=triangle] coordinates {
%             (0,86.67) (1,87.16) (2, 88.15) (3,90.43)};
%             \addlegendentry{${\mathcal{BA}_\mu}$}
            
%             \addplot[color=darkred, mark=*] coordinates {
%             (0, 74.89) (1, 77.99) (2, 79.82) (3, 82.40)};
%             \addlegendentry{${\mathcal{F}_m}$}
            
%             \addplot[color=orange, mark=*] coordinates {
%             (0,89.13) (1, 89.40) (2, 89.94) (3,90.80)};
%             \addlegendentry{${\mathcal{BA}_m}$}

%             \addplot[color=darkgreen, mark=halfcircle] coordinates {
%             (0, 73.17) (1, 75.99) (2, 78.57) (3, 81.26)};
%             \addlegendentry{${\mathcal{F}_w}$}
            
%             \addplot[color=green, mark=halfcircle] coordinates {
%             (0, 85.42) (1, 86.11) (2, 87.12) (3,89.92)};
%             \addlegendentry{${\mathcal{BA}_w}$}

%             \addplot[color=black, mark=square] coordinates {
%             (0, 69.85) (1, 73.49) (2, 78.01) (3, 78.62)};
%             \addlegendentry{${\mathcal{F}_s}$}
            
%             \addplot[color=gray, mark=square] coordinates {
%             (0,86.29) (1, 87.09) (2, 86.19) (3,90.03)};
%             \addlegendentry{${\mathcal{BA}_s}$}
%             \end{axis}
%         \end{tikzpicture}
%     \end{adjustbox}
%     \vspace{-1.5em}
%     \caption*{\footnotesize{(e) Hierarchical classifiers}}
%     \end{minipage}
%     \caption{Performance comparison of IMAGINE with baseline (a)-(e).}
%     \label{fig:comparison}
% \end{figure*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





% \begin{table}[!b]
% \centering
% \caption{Comparison with multi-modal baseline methods}
% \begin{adjustbox}{width=0.47\textwidth} 

% % \begin{tabular}{c|c|c|c|c|c|c|c|c|c}
% \begin{tabular}{l|c|c cccc cccc}
% \cline{2-11} 
% & \textbf{Model} & ${\cal{F}}_{\mu}\uparrow$ & ${\cal{BA}}_{\mu}\uparrow$ & ${\cal{F}}_{m}\uparrow$ & ${\cal{BA}}_{m}\uparrow$ & ${\cal{F}}_{w}\uparrow$ & ${\cal{BA}}_{w}\uparrow$ & ${\cal{F}}_{s}\uparrow$ & ${\cal{BA}}_{s}\uparrow$ & ${\cal{HL}}\downarrow$ \\ 
% \hline \hline
% \multirow{5}{*}{\rotatebox{90}{\shortstack{VLM\\Models}}} & BLIP \cite{BLIP} & 61.02 & 80.39 & 55.79 & 77.28 & 60.38 & 79.22 & 56.70 & 78.95 & 0.0458 \\ 
% & CLIP  \cite{CLIP} & 72.10 & 82.07 & 68.08 & 79.63 & 71.13 & 81.62 & 67.63 & 81.64 & 0.0284 \\ 
% & ALIGN \cite{ALIGN}  & 75.49 & 86.48 & 71.24 & 83.77 & 74.30 & 85.71 & 71.06 & 84.96 & 0.0272 \\ 
% & AltCLIP \cite{AltCLIP} & 72.95 & 86.20 & 69.58 & 83.78 & 72.33 & 85.30 & 68.32 & 84.51 & 0.0310 \\ 
% & FLAVA \cite{FLAVA} & 77.43 & 86.60 & 76.03 & 85.21 & 77.08 & 86.07 & 74.56 & 86.23 & 0.0244 \\ \hline

% \multirow{3}{*}{\rotatebox{90}{\shortstack{Base\\-line}}} & Scofield et al. \cite{port_book} & 15.07 & 54.08 & 10.67 & 52.97 & 14.55 & 54.02 & 9.33 & 53.76 & 0.0483 \\
% & Ullah et al. \cite{bangla_book} & 37.20 & 62.06 & 26.90 & 58.98 & 35.14 & 61.64 & 31.41 & 62.73 & 0.4313 \\
% & N.-Flores et al. \cite{spanish_book} & 35.56 & 61.28 & 32.76 & 60.96 & 33.55 & 61.11 & 29.85 & 62.10 & 0.465 \\ \hline

% \multirow{3}{*}{\rotatebox{90}{\shortstack{Closed\\LLM}}} & Gemini-2.5-flash \cite{gemini} & 57.65 & 74.59 & 48.38 & 72.22 & 54.33 & 74.12 & 57.76 & 76.12 & 0.0420 \\
% & GPT-4.1-mini \cite{openai2025gpt4.1mini} & 57.24 & 74.37 & 48.96 & 72.66 & 53.83 & 73.84 & 57.28 & 75.93 & 0.0423 \\
% & Deepseek-V3 \cite{deepseek} & 57.81 & 75.33 & 48.66 & 72.73 & 54.23 & 74.64 &57.99 & 76.90 & 0.0431 \\ \hline

% \multirow{3}{*}{\rotatebox{90}{\shortstack{Open\\LLM}}} & Gemma2-2B \cite{gemma2} & 75.82 & 84.01 & 75.78 & 85.88 & 74.88 & 83.43 & 71.75 & 83.95 & 0.0228\\
% & Qwen3-4B \cite{qwen3} & 77.44 & 85.54 & 75.06 & 85.23 & 76.94 & 84.91 & 73.38 & 85.34 & 0.0218 \\
% & Mistral-7B \cite{mistral} & 77.69 & 85.98 & 76.44 & 85.84 & 77.05 & 85.24 & 74.25 & 85.98 & 0.0218 \\ \hline

% \multirow{3}{*}{\rotatebox{90}{\shortstack{Hi\\Models}}} & HiAGM \cite{HiAGM} & 73.00 & 86.67 & 74.89 & 89.13 & 73.17 & 85.42 & 69.85 & 86.29 & 0.0288 \\
% & HiTiN \cite{HiTiN} & 76.33 & 87.16 & 77.99 & 89.40 & 75.99 & 86.11 & 73.49 & \underline{87.09} & 0.0244 \\
% & HILL \cite{hill} & \underline{78.78} & \underline{88.15} & \underline{79.82} & \underline{89.94} & \underline{78.57} & \underline{87.12} & \underline{78.01} & 86.19 &  \underline{0.0217} \\ \hline





% \hline
% \multicolumn{2}{c|}{IMAGINE} & \textbf{81.21} & \textbf{90.43} & \textbf{82.40} & \textbf{90.80 }& \textbf{81.26} & \textbf{89.92} & \textbf{78.62} & \textbf{90.03} & \textbf{0.0214} \\ \hline 
% \rowcolor{lightgray}
% \multicolumn{2}{c|}{Improvement$^\ast$} & 2.43 & 2.28 & 2.58 & 0.86 & 2.69 & 2.80 & 0.61 & 2.94 & 1.38\% \\ \hline

% \multicolumn{11}{r}{Hi Models: Hierarchical Models; $^\ast$Improvement of IMAGINE over the {\underline{second-best}} results}

% \end{tabular}
% \end{adjustbox}
% \label{tab:multimodal_baseline}
% \end{table}




